Custom-Precision Mathematical Library Explorations for Code Profiling and Optimization

The typical processors used for scientific computing have fixed-width data-paths. This implies that mathematical libraries were specifically developed to target each of these fixed precisions (binary16, binary32, binary64). However, to address the increasing energy consumption and throughput requirements of scientific applications, library and hardware designers are moving beyond this one-size-fits-all approach. In this article we propose to study the effects and benefits of using user-defined floating-point formats and target accuracies in calculations involving mathematical functions. Our tool collects input-data profiles and iteratively explores lower precisions for each call-site of a mathematical function in user applications. This profiling data will be a valuable asset for specializing and fine-tuning mathematical function implementations for a given application. We demonstrate the tool's capabilities on SGP4, a satellite tracking application. The profile data shows the potential for specialization and provides insight into answering where it is useful to provide variable-precision designs for elementary function evaluation.

==> 5_sat_freq.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar = -7pt,
		y tick label style = {/pgf/number format/set thousands separator=,},
		%enlargelimits = 0.15,
		width = 1.0\textwidth,
		height = 0.15\textheight,
		symbolic x coords = { 0\_FABS, 1\_COS, 2\_FABS, 3\_SIN, 4\_FMOD, 5\_ATAN2, 6\_ATAN2, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_POW, 11\_POW, 12\_FMOD, 13\_FMOD, 14\_FMOD, 15\_ACOS, 16\_SQRT, 17\_FLOOR, 18\_COS, 19\_ACOS, 20\_FABS, 21\_SQRT, 22\_FLOOR, 23\_COS, 24\_COS, 25\_FABS, 26\_SIN, 27\_SQRT, 28\_SQRT, 29\_FLOOR, 30\_COS, 31\_COS, 32\_FABS, 33\_ACOS, 34\_SQRT, 35\_SIN, 36\_SQRT, 37\_SQRT, 38\_SIN, 39\_ACOS, 40\_SQRT, 41\_FLOOR, 42\_COS, 43\_SIN, 44\_FABS, 45\_SIN, 46\_SQRT, 47\_SIN, 48\_SQRT, 49\_FLOOR },
		bar direction = y,
		bar width = 7pt,
		tick align = center,
		enlargelimits = 0.01,
		xtick = data,
		xticklabels={,,},
		ymin=0,ymax=65,
		ylabel = Number of Calls,
		y label style = {scale=1.5, transform shape},
		x tick label style = {rotate=45,anchor=east},
		nodes near coords,
		nodes near coords align = {vertical},
		nodes near coords style = {yshift=1.5,rotate=90,anchor=east,/pgf/number format/set thousands separator={}},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=-1, align=center},
	]
		\addplot[draw=teal, fill=cyan!30] coordinates { (0\_FABS, 58) (1\_COS, 46) (2\_FABS, 46) (3\_SIN, 46) (4\_FMOD, 24) (5\_ATAN2, 24) (6\_ATAN2, 24) (7\_FMOD, 24) (8\_FMOD, 24) (9\_FMOD, 24) (10\_POW, 24) (11\_POW, 24) (12\_FMOD, 24) (13\_FMOD, 24) (14\_FMOD, 24) (15\_ACOS, 12) (16\_SQRT, 12) (17\_FLOOR, 12) (18\_COS, 12) (19\_ACOS, 12) (20\_FABS, 12) (21\_SQRT, 12) (22\_FLOOR, 12) (23\_COS, 12) (24\_COS, 12) (25\_FABS, 12) (26\_SIN, 12) (27\_SQRT, 12) (28\_SQRT, 12) (29\_FLOOR, 12) (30\_COS, 12) (31\_COS, 12) (32\_FABS, 12) (33\_ACOS, 12) (34\_SQRT, 12) (35\_SIN, 12) (36\_SQRT, 12) (37\_SQRT, 12) (38\_SIN, 12) (39\_ACOS, 12) (40\_SQRT, 12) (41\_FLOOR, 12) (42\_COS, 12) (43\_SIN, 12) (44\_FABS, 12) (45\_SIN, 12) (46\_SQRT, 12) (47\_SIN, 12) (48\_SQRT, 12) (49\_FLOOR, 12)};
		\legend{\small Original\\\small and\\\small Optimized}
	\end{axis}
\end{tikzpicture}

==> 5_sat_prec.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar = -7pt,
		%enlargelimits = 0.15,
		width = 1.0\textwidth,
		height = 0.175\textheight,
		symbolic x coords = { 0\_FABS, 1\_COS, 2\_SIN, 3\_FABS, 4\_FMOD, 5\_ATAN2, 6\_ATAN2, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_POW, 11\_POW, 12\_FMOD, 13\_FMOD, 14\_FMOD, 15\_ACOS, 16\_SQRT, 17\_FLOOR, 18\_COS, 19\_ACOS, 20\_FABS, 21\_SQRT, 22\_FLOOR, 23\_COS, 24\_COS, 25\_FABS, 26\_SIN, 27\_SQRT, 28\_SQRT, 29\_FLOOR, 30\_COS, 31\_COS, 32\_FABS, 33\_ACOS, 34\_SQRT, 35\_SIN, 36\_SQRT, 37\_SQRT, 38\_SIN, 39\_ACOS, 40\_SQRT, 41\_FLOOR, 42\_COS, 43\_SIN, 44\_FABS, 45\_SIN, 46\_SQRT, 47\_SIN, 48\_SQRT, 49\_FLOOR },
		bar direction = y,
		bar width = 7pt,
		tick align = center,
		enlargelimits = 0.01,
		xtick = data,
		ymin=0,ymax=60,
		ylabel = Vprec-libm output\\ precision (bits),
		y label style = {scale=1.5, transform shape, align=center},
		extra y ticks={23, 28},
		x tick label style = {rotate=45,anchor=east},
		nodes near coords,
		nodes near coords align = {vertical},
		nodes near coords style = {/pgf/number format/set thousands separator={}},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=1},
	]
		\addplot[draw=orange, fill=pink!40] coordinates { (0\_FABS, 52) (1\_COS, 52) (2\_SIN, 52) (3\_FABS, 52) (4\_FMOD, 52) (5\_ATAN2, 52) (6\_ATAN2, 52) (7\_FMOD, 52) (8\_FMOD, 52) (9\_FMOD, 52) (10\_POW, 52) (11\_POW, 52) (12\_FMOD, 52) (13\_FMOD, 52) (14\_FMOD, 52) (15\_ACOS, 52) (16\_SQRT, 52) (17\_FLOOR, 52) (18\_COS, 52) (19\_ACOS, 52) (20\_FABS, 52) (21\_SQRT, 52) (22\_FLOOR, 52) (23\_COS, 52) (24\_COS, 52) (25\_FABS, 52) (26\_SIN, 52) (27\_SQRT, 52) (28\_SQRT, 52) (29\_FLOOR, 52) (30\_COS, 52) (31\_COS, 52) (32\_FABS, 52) (33\_ACOS, 52) (34\_SQRT, 52) (35\_SIN, 52) (36\_SQRT, 52) (37\_SQRT, 52) (38\_SIN, 52) (39\_ACOS, 52) (40\_SQRT, 52) (41\_FLOOR, 52) (42\_COS, 52) (43\_SIN, 52) (44\_FABS, 52) (45\_SIN, 52) (46\_SQRT, 52) (47\_SIN, 52) (48\_SQRT, 52) (49\_FLOOR, 52)};
		\addplot[draw=olive, fill=lime!40, nodes near coords style = {yshift=0}] coordinates { (0\_FABS, 0) (1\_COS, 41) (2\_SIN, 42) (3\_FABS, 0) (4\_FMOD, 44) (5\_ATAN2, 29) (6\_ATAN2, 44) (7\_FMOD, 46) (8\_FMOD, 25) (9\_FMOD, 43) (10\_POW, 25) (11\_POW, 43) (12\_FMOD, 44) (13\_FMOD, 0) (14\_FMOD, 43) (15\_ACOS, 23) (16\_SQRT, 28) (17\_FLOOR, 4) (18\_COS, 39) (19\_ACOS, 23) (20\_FABS, 0) (21\_SQRT, 23) (22\_FLOOR, 7) (23\_COS, 42) (24\_COS, 4) (25\_FABS, 0) (26\_SIN, 42) (27\_SQRT, 27) (28\_SQRT, 33) (29\_FLOOR, 4) (30\_COS, 34) (31\_COS, 27) (32\_FABS, 0) (33\_ACOS, 28) (34\_SQRT, 28) (35\_SIN, 24) (36\_SQRT, 35) (37\_SQRT, 44) (38\_SIN, 24) (39\_ACOS, 20) (40\_SQRT, 33) (41\_FLOOR, 1) (42\_COS, 40) (43\_SIN, 23) (44\_FABS, 0) (45\_SIN, 42) (46\_SQRT, 26) (47\_SIN, 11) (48\_SQRT, 39) (49\_FLOOR, 3)};
		\addplot[orange,sharp plot,nodes near coords={},update limits=false,shorten >=-3mm,shorten <=-3mm] coordinates {(0\_FABS,23) (49\_FLOOR,23)};
		\addplot[teal,sharp plot,nodes near coords={},update limits=false,shorten >=-3mm,shorten <=-3mm] coordinates {(0\_FABS,28) (49\_FLOOR,28)};
		\legend{\small Original, \small Optimized}
	\end{axis}
\end{tikzpicture}

==> 5_sat_ranges2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		y tick label style = {/pgf/number format/set thousands separator=,},
		enlargelimits = 0.01,
		width = 1.0\textwidth,
		height = 0.15\textheight,
		boxplot/draw direction = y,
		xtick = { 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50 },
		xticklabels = { 0\_FABS, 1\_COS, 2\_SIN, 3\_FABS, 4\_FMOD, 5\_ATAN2, 6\_ATAN2, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_POW, 11\_POW, 12\_FMOD, 13\_FMOD, 14\_FMOD, 15\_ACOS, 16\_SQRT, 17\_FLOOR, 18\_COS, 19\_ACOS, 20\_FABS, 21\_SQRT, 22\_FLOOR, 23\_COS, 24\_COS, 25\_FABS, 26\_SIN, 27\_SQRT, 28\_SQRT, 29\_FLOOR, 30\_COS, 31\_COS, 32\_FABS, 33\_ACOS, 34\_SQRT, 35\_SIN, 36\_SQRT, 37\_SQRT, 38\_SIN, 39\_ACOS, 40\_SQRT, 41\_FLOOR, 42\_COS, 43\_SIN, 44\_FABS, 45\_SIN, 46\_SQRT, 47\_SIN, 48\_SQRT, 49\_FLOOR },
		ymajorgrids,
		xmajorgrids,
		ymode = log,
%		log basis y = 10,
%		ymin=10^-2,ymax=10^10,
		log basis y = 2,
%		ymin=2^-6,ymax=2^32,
		ymin=2^-36,ymax=2^36,
		ylabel = Input interval\\ size (log),
		y label style = {scale=1.5, transform shape, align=center},
		tick align = center,
		xticklabels={,,},
		x tick label style = {rotate=45,anchor=east},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=1},
		cycle list={{olive}},
	]
		\legend{\small Optimized}
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=1, lower whisker=1.0, lower quartile=1.0, median=, upper quartile=9999.9, upper whisker=9999.9, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=2, lower whisker=0.420172, lower quartile=0.420172, median=, upper quartile=5.902397, upper whisker=5.902397, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=3, lower whisker=0.420172, lower quartile=0.420172, median=, upper quartile=5.902397, upper whisker=5.902397, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=4, lower whisker=1.0, lower quartile=1.0, median=, upper quartile=0.1874644, upper whisker=0.1874644, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=5, lower whisker=5.925805, lower quartile=5.925805, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=6, lower whisker=0.03321011, lower quartile=0.03321011, median=, upper quartile=0.9994484, upper whisker=0.9994484, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=7, lower whisker=0.02187485, lower quartile=0.02187485, median=, upper quartile=0.9997607, upper whisker=0.9997607, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=8, lower whisker=6.283185, lower quartile=6.283185, median=, upper quartile=11.84906, upper whisker=11.84906, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=9, lower whisker=0.02702795, lower quartile=0.02702795, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=10, lower whisker=6.283185, lower quartile=6.283185, median=, upper quartile=216.3193, upper whisker=216.3193, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=11, lower whisker=1.3539, lower quartile=1.3539, median=, upper quartile=1.5, upper whisker=1.5, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=12, lower whisker=0.6666667, lower quartile=0.6666667, median=, upper quartile=1.57536, upper whisker=1.57536, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=13, lower whisker=5.809962, lower quartile=5.809962, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=14, lower whisker=0.03321622, lower quartile=0.03321622, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=15, lower whisker=0.420172, lower quartile=0.420172, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=16, lower whisker=0.8262865, lower quartile=0.8262865, median=, upper quartile=0.8265337, upper whisker=0.8265337, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=17, lower whisker=3321980000.0, lower quartile=3321980000.0, median=, upper quartile=3324854000.0, upper whisker=3324854000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=18, lower whisker=100.4902, lower quartile=100.4902, median=, upper quartile=100.4977, upper whisker=100.4977, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=19, lower whisker=0.3937781, lower quartile=0.3937781, median=, upper quartile=3.119729, upper whisker=3.119729, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=20, lower whisker=0.8898743, lower quartile=0.8898743, median=, upper quartile=0.9674455, upper whisker=0.9674455, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=21, lower whisker=23.07438, lower quartile=23.07438, median=, upper quartile=23.08829, upper whisker=23.08829, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=22, lower whisker=0.03424871, lower quartile=0.03424871, median=, upper quartile=0.0347215, upper whisker=0.0347215, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=23, lower whisker=180.035, lower quartile=180.035, median=, upper quartile=182.785, upper whisker=182.785, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=24, lower whisker=0.5978749, lower quartile=0.5978749, median=, upper quartile=0.5983138, upper whisker=0.5983138, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=25, lower whisker=17.33991, lower quartile=17.33991, median=, upper quartile=204.3685, upper whisker=204.3685, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=26, lower whisker=0.9367781, lower quartile=0.9367781, median=, upper quartile=0.9780749, upper whisker=0.9780749, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=27, lower whisker=5.925695, lower quartile=5.925695, median=, upper quartile=6.073396, upper whisker=6.073396, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=28, lower whisker=0.03424871, lower quartile=0.03424871, median=, upper quartile=0.0347215, upper whisker=0.0347215, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=29, lower whisker=0.9654641, lower quartile=0.9654641, median=, upper quartile=0.9655018, upper whisker=0.9655018, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=30, lower whisker=50.32889, lower quartile=50.32889, median=, upper quartile=50.32889, upper whisker=50.32889, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=31, lower whisker=0.5980929, lower quartile=0.5980929, median=, upper quartile=0.5980929, upper whisker=0.5980929, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=32, lower whisker=1.003254, lower quartile=1.003254, median=, upper quartile=6.243079, upper whisker=6.243079, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=33, lower whisker=0.07509538, lower quartile=0.07509538, median=, upper quartile=0.9991958, upper whisker=0.9991958, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=34, lower whisker=0.07509538, lower quartile=0.07509538, median=, upper quartile=0.9991958, upper whisker=0.9991958, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=35, lower whisker=49403200.0, lower quartile=49403200.0, median=, upper quartile=104457800.0, upper whisker=104457800.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=36, lower whisker=0.5980929, lower quartile=0.5980929, median=, upper quartile=0.5980929, upper whisker=0.5980929, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=37, lower whisker=31.8502, lower quartile=31.8502, median=, upper quartile=67.2715, upper whisker=67.2715, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=38, lower whisker=650943.0, lower quartile=650943.0, median=, upper quartile=650943.0, upper whisker=650943.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=39, lower whisker=1.003254, lower quartile=1.003254, median=, upper quartile=6.243079, upper whisker=6.243079, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=40, lower whisker=0.9367781, lower quartile=0.9367781, median=, upper quartile=0.9780749, upper whisker=0.9780749, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=41, lower whisker=1052543000.0, lower quartile=1052543000.0, median=, upper quartile=1054812000.0, upper whisker=1054812000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=42, lower whisker=24.75, lower quartile=24.75, median=, upper quartile=24.75, upper whisker=24.75, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=43, lower whisker=5.925695, lower quartile=5.925695, median=, upper quartile=6.073396, upper whisker=6.073396, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=44, lower whisker=0.03321622, lower quartile=0.03321622, median=, upper quartile=3.004139, upper whisker=3.004139, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=45, lower whisker=2.543279, lower quartile=2.543279, median=, upper quartile=2.543718, upper whisker=2.543718, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=46, lower whisker=0.3937781, lower quartile=0.3937781, median=, upper quartile=3.119729, upper whisker=3.119729, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=47, lower whisker=1052543000.0, lower quartile=1052543000.0, median=, upper quartile=1054812000.0, upper whisker=1054812000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=48, lower whisker=17.33991, lower quartile=17.33991, median=, upper quartile=204.3685, upper whisker=204.3685, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=49, lower whisker=1.307142, lower quartile=1.307142, median=, upper quartile=1.307193, upper whisker=1.307193, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=50, lower whisker=0.8388149, lower quartile=0.8388149, median=, upper quartile=18.83881, upper whisker=18.83881, average= },
		] coordinates {};
	\end{axis}
\end{tikzpicture}

==> all_sat_freq.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar = -7pt,
		y tick label style = {/pgf/number format/set thousands separator=,},
		%enlargelimits = 0.15,
		width = 1.0\textwidth,
		height = 0.15\textheight,
		symbolic x coords = { 0\_FABS, 1\_COS, 2\_SIN, 3\_FABS, 4\_POW, 5\_POW, 6\_FMOD, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_FMOD, 11\_ATAN2, 12\_ATAN2, 13\_FMOD, 14\_FMOD, 15\_FMOD, 16\_SQRT, 17\_SIN, 18\_COS, 19\_SIN, 20\_COS, 21\_SIN, 22\_SQRT, 23\_COS, 24\_SIN, 25\_COS, 26\_SIN, 27\_COS, 28\_SQRT, 29\_SQRT, 30\_ACOS, 31\_SIN, 32\_FLOOR, 33\_SQRT, 34\_SQRT, 35\_FLOOR, 36\_SQRT, 37\_SQRT, 38\_FABS, 39\_SQRT, 40\_SQRT, 41\_SQRT, 42\_FABS, 43\_ACOS, 44\_FABS, 45\_SQRT, 46\_SQRT, 47\_FLOOR, 48\_ACOS, 49\_COS },
		bar direction = y,
		bar width = 7pt,
		tick align = center,
		enlargelimits = 0.01,
		xtick = data,
		xticklabels={,,},
		ymin=0,ymax=3601,
		ylabel = Number of Calls,
		y label style = {scale=1.5, transform shape},
		x tick label style = {rotate=45,anchor=east},
		nodes near coords,
		nodes near coords align = {vertical},
		nodes near coords style = {yshift=1.5,rotate=90,anchor=east,/pgf/number format/set thousands separator={}},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=-1, align=center},
	]
		\addplot[draw=teal, fill=cyan!30] coordinates { (0\_FABS, 3187) (1\_COS, 2549) (2\_SIN, 2549) (3\_FABS, 2549) (4\_POW, 1280) (5\_POW, 1280) (6\_FMOD, 1276) (7\_FMOD, 1276) (8\_FMOD, 1276) (9\_FMOD, 1276) (10\_FMOD, 1276) (11\_ATAN2, 1274) (12\_ATAN2, 1268) (13\_FMOD, 1268) (14\_FMOD, 1268) (15\_FMOD, 974) (16\_SQRT, 640) (17\_SIN, 638) (18\_COS, 638) (19\_SIN, 638) (20\_COS, 638) (21\_SIN, 637) (22\_SQRT, 637) (23\_COS, 637) (24\_SIN, 637) (25\_COS, 637) (26\_SIN, 637) (27\_COS, 637) (28\_SQRT, 637) (29\_SQRT, 637) (30\_ACOS, 634) (31\_SIN, 634) (32\_FLOOR, 634) (33\_SQRT, 634) (34\_SQRT, 634) (35\_FLOOR, 634) (36\_SQRT, 634) (37\_SQRT, 634) (38\_FABS, 634) (39\_SQRT, 634) (40\_SQRT, 634) (41\_SQRT, 634) (42\_FABS, 634) (43\_ACOS, 634) (44\_FABS, 634) (45\_SQRT, 634) (46\_SQRT, 634) (47\_FLOOR, 634) (48\_ACOS, 634) (49\_COS, 634)};
		\legend{\small Original\\\small and\\\small Optimized}
	\end{axis}
\end{tikzpicture}

==> all_sat_prec.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar = -7pt,
		%enlargelimits = 0.15,
		width = 1.0\textwidth,
		height = 0.175\textheight,
		symbolic x coords = { 0\_FABS, 1\_COS, 2\_SIN, 3\_FABS, 4\_POW, 5\_POW, 6\_FMOD, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_FMOD, 11\_ATAN2, 12\_ATAN2, 13\_FMOD, 14\_FMOD, 15\_FMOD, 16\_SQRT, 17\_SIN, 18\_COS, 19\_SIN, 20\_COS, 21\_SIN, 22\_SQRT, 23\_COS, 24\_SIN, 25\_COS, 26\_SIN, 27\_COS, 28\_SQRT, 29\_SQRT, 30\_ACOS, 31\_SIN, 32\_FLOOR, 33\_SQRT, 34\_SQRT, 35\_FLOOR, 36\_SQRT, 37\_SQRT, 38\_FABS, 39\_SQRT, 40\_SQRT, 41\_SQRT, 42\_FABS, 43\_ACOS, 44\_FABS, 45\_SQRT, 46\_SQRT, 47\_FLOOR, 48\_ACOS, 49\_COS },
		bar direction = y,
		bar width = 7pt,
		tick align = center,
		enlargelimits = 0.01,
		xtick = data,
		ymin=0,ymax=60,
		ylabel = Vprec-libm output\\ precision (bits),
		y label style = {scale=1.5, transform shape, align=center},
		extra y ticks={23, 28},
		x tick label style = {rotate=45,anchor=east},
		nodes near coords,
		nodes near coords align = {vertical},
		nodes near coords style = {/pgf/number format/set thousands separator={}},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=1},
	]
		\addplot[draw=orange, fill=pink!40] coordinates { (0\_FABS, 52) (1\_COS, 52) (2\_SIN, 52) (3\_FABS, 52) (4\_POW, 52) (5\_POW, 52) (6\_FMOD, 52) (7\_FMOD, 52) (8\_FMOD, 52) (9\_FMOD, 52) (10\_FMOD, 52) (11\_ATAN2, 52) (12\_ATAN2, 52) (13\_FMOD, 52) (14\_FMOD, 52) (15\_FMOD, 52) (16\_SQRT, 52) (17\_SIN, 52) (18\_COS, 52) (19\_SIN, 52) (20\_COS, 52) (21\_SIN, 52) (22\_SQRT, 52) (23\_COS, 52) (24\_SIN, 52) (25\_COS, 52) (26\_SIN, 52) (27\_COS, 52) (28\_SQRT, 52) (29\_SQRT, 52) (30\_ACOS, 52) (31\_SIN, 52) (32\_FLOOR, 52) (33\_SQRT, 52) (34\_SQRT, 52) (35\_FLOOR, 52) (36\_SQRT, 52) (37\_SQRT, 52) (38\_FABS, 52) (39\_SQRT, 52) (40\_SQRT, 52) (41\_SQRT, 52) (42\_FABS, 52) (43\_ACOS, 52) (44\_FABS, 52) (45\_SQRT, 52) (46\_SQRT, 52) (47\_FLOOR, 52) (48\_ACOS, 52) (49\_COS, 52)};
		\addplot[draw=olive, fill=lime!40, nodes near coords style = {yshift=0}] coordinates { (0\_FABS, 2) (1\_COS, 50) (2\_SIN, 50) (3\_FABS, 0) (4\_POW, 49) (5\_POW, 29) (6\_FMOD, 52) (7\_FMOD, 49) (8\_FMOD, 52) (9\_FMOD, 52) (10\_FMOD, 51) (11\_ATAN2, 50) (12\_ATAN2, 31) (13\_FMOD, 0) (14\_FMOD, 33) (15\_FMOD, 49) (16\_SQRT, 45) (17\_SIN, 30) (18\_COS, 33) (19\_SIN, 48) (20\_COS, 51) (21\_SIN, 49) (22\_SQRT, 45) (23\_COS, 46) (24\_SIN, 49) (25\_COS, 48) (26\_SIN, 48) (27\_COS, 50) (28\_SQRT, 47) (29\_SQRT, 44) (30\_ACOS, 32) (31\_SIN, 28) (32\_FLOOR, 5) (33\_SQRT, 45) (34\_SQRT, 38) (35\_FLOOR, 6) (36\_SQRT, 41) (37\_SQRT, 41) (38\_FABS, 0) (39\_SQRT, 29) (40\_SQRT, 45) (41\_SQRT, 37) (42\_FABS, 0) (43\_ACOS, 29) (44\_FABS, 0) (45\_SQRT, 39) (46\_SQRT, 37) (47\_FLOOR, 4) (48\_ACOS, 33) (49\_COS, 34)};
		\addplot[orange,sharp plot,nodes near coords={},update limits=false,shorten >=-3mm,shorten <=-3mm] coordinates {(0\_FABS,23) (49\_COS,23)};
		\addplot[teal,sharp plot,nodes near coords={},update limits=false,shorten >=-3mm,shorten <=-3mm] coordinates {(0\_FABS,28) (49\_COS,28)};
		\legend{\small Original, \small Optimized}
	\end{axis}
\end{tikzpicture}

==> all_sat_ranges2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		y tick label style = {/pgf/number format/set thousands separator=,},
		enlargelimits = 0.01,
		width = 1.0\textwidth,
		height = 0.155\textheight,
		boxplot/draw direction = y,
		xtick = { 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50 },
		xticklabels = { 0\_FABS, 1\_COS, 2\_SIN, 3\_FABS, 4\_POW, 5\_POW, 6\_FMOD, 7\_FMOD, 8\_FMOD, 9\_FMOD, 10\_FMOD, 11\_ATAN2, 12\_ATAN2, 13\_FMOD, 14\_FMOD, 15\_FMOD, 16\_SQRT, 17\_SIN, 18\_COS, 19\_SIN, 20\_COS, 21\_SIN, 22\_SQRT, 23\_COS, 24\_SIN, 25\_COS, 26\_SIN, 27\_COS, 28\_SQRT, 29\_SQRT, 30\_ACOS, 31\_SIN, 32\_FLOOR, 33\_SQRT, 34\_SQRT, 35\_FLOOR, 36\_SQRT, 37\_SQRT, 38\_FABS, 39\_SQRT, 40\_SQRT, 41\_SQRT, 42\_FABS, 43\_ACOS, 44\_FABS, 45\_SQRT, 46\_SQRT, 47\_FLOOR, 48\_ACOS, 49\_COS },
		ymajorgrids,
		xmajorgrids,
		ymode = log,
%		log basis y = 10,
%		ymin=10^-11,ymax=10^11,
		log basis y = 2,
		ymin=2^-36,ymax=2^36,
		ylabel = Input interval\\ size (log),
		y label style = {scale=1.5, transform shape, align=center},
		tick align = center,
		xticklabels={,,},
	%	enlarge x limits = -0.1,
		x tick label style = {rotate=45,anchor=east},
		legend style = {at={(1.14,0.75)}, anchor=east, legend columns=1},
		cycle list={{olive}},
	]
		\legend{\small Optimized}
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=1, lower whisker=1.0, lower quartile=1.0, median=, upper quartile=9999.9, upper whisker=9999.9, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=2, lower whisker=0.002880508, lower quartile=0.002880508, median=, upper quartile=6.691296, upper whisker=6.691296, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=3, lower whisker=0.002880508, lower quartile=0.002880508, median=, upper quartile=6.691296, upper whisker=6.691296, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=4, lower whisker=1.0, lower quartile=1.0, median=, upper quartile=7.271535, upper whisker=7.271535, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=5, lower whisker=0.6666667, lower quartile=0.6666667, median=, upper quartile=233.1853, upper whisker=233.1853, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=6, lower whisker=0.9956389, lower quartile=0.9956389, median=, upper quartile=37.88501, upper whisker=37.88501, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=7, lower whisker=0.01076291, lower quartile=0.01076291, median=, upper quartile=13.04557, upper whisker=13.04557, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=8, lower whisker=0.03852097, lower quartile=0.03852097, median=, upper quartile=1998.92, upper whisker=1998.92, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=9, lower whisker=6.007871e-06, lower quartile=6.007871e-06, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=10, lower whisker=0.2407195, lower quartile=0.2407195, median=, upper quartile=6.837239, upper whisker=6.837239, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=11, lower whisker=0.008635214, lower quartile=0.008635214, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=12, lower whisker=8.881252e-05, lower quartile=8.881252e-05, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=13, lower whisker=0.0002601703, lower quartile=0.0002601703, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=14, lower whisker=0.0002601703, lower quartile=0.0002601703, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=15, lower whisker=0.0002601609, lower quartile=0.0002601609, median=, upper quartile=6.283185, upper whisker=6.283185, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=16, lower whisker=0.1213336, lower quartile=0.1213336, median=, upper quartile=8069.913, upper whisker=8069.913, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=17, lower whisker=650943.0, lower quartile=650943.0, median=, upper quartile=650943.0, upper whisker=650943.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=18, lower whisker=1.528713e-07, lower quartile=1.528713e-07, median=, upper quartile=1.717898, upper whisker=1.717898, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=19, lower whisker=1.528713e-07, lower quartile=1.528713e-07, median=, upper quartile=1.717898, upper whisker=1.717898, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=20, lower whisker=0.03776485, lower quartile=0.03776485, median=, upper quartile=6.024962, upper whisker=6.024962, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=21, lower whisker=0.03776485, lower quartile=0.03776485, median=, upper quartile=6.024962, upper whisker=6.024962, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=22, lower whisker=0.002493096, lower quartile=0.002493096, median=, upper quartile=3.133251, upper whisker=3.133251, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=23, lower whisker=0.009994303, lower quartile=0.009994303, median=, upper quartile=6.673346, upper whisker=6.673346, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=24, lower whisker=5.85877e-05, lower quartile=5.85877e-05, median=, upper quartile=1.717991, upper whisker=1.717991, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=25, lower whisker=5.85877e-05, lower quartile=5.85877e-05, median=, upper quartile=1.717991, upper whisker=1.717991, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=26, lower whisker=5.091377e-05, lower quartile=5.091377e-05, median=, upper quartile=6.317846, upper whisker=6.317846, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=27, lower whisker=5.091377e-05, lower quartile=5.091377e-05, median=, upper quartile=6.317846, upper whisker=6.317846, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=28, lower whisker=0.002493096, lower quartile=0.002493096, median=, upper quartile=3.133251, upper whisker=3.133251, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=29, lower whisker=0.9956389, lower quartile=0.9956389, median=, upper quartile=37.88501, upper whisker=37.88501, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=30, lower whisker=0.004102251, lower quartile=0.004102251, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=31, lower whisker=0.1065937, lower quartile=0.1065937, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=32, lower whisker=0.0002601703, lower quartile=0.0002601703, median=, upper quartile=3.138574, upper whisker=3.138574, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=33, lower whisker=1.44064e-08, lower quartile=1.44064e-08, median=, upper quartile=59.99999, upper whisker=59.99999, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=34, lower whisker=0.4626929, lower quartile=0.4626929, median=, upper quartile=106.0569, upper whisker=106.0569, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=35, lower whisker=27307170.0, lower quartile=27307170.0, median=, upper quartile=16965870000.0, upper whisker=16965870000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=36, lower whisker=80.62846, lower quartile=80.62846, median=, upper quartile=109.5019, upper whisker=109.5019, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=37, lower whisker=1.814772e-11, lower quartile=1.814772e-11, median=, upper quartile=0.9971281, upper whisker=0.9971281, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=38, lower whisker=57.69213, lower quartile=57.69213, median=, upper quartile=7057322000.0, upper whisker=7057322000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=39, lower whisker=0.0008959689, lower quartile=0.0008959689, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=40, lower whisker=1.814772e-11, lower quartile=1.814772e-11, median=, upper quartile=0.9971281, upper whisker=0.9971281, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=41, lower whisker=40738250.0, lower quartile=40738250.0, median=, upper quartile=48618900000.0, upper whisker=48618900000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=42, lower whisker=40738250.0, lower quartile=40738250.0, median=, upper quartile=48618900000.0, upper whisker=48618900000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=43, lower whisker=0.8253285, lower quartile=0.8253285, median=, upper quartile=31.25981, upper whisker=31.25981, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=44, lower whisker=0.02352192, lower quartile=0.02352192, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=45, lower whisker=1.423602, lower quartile=1.423602, median=, upper quartile=3.141534, upper whisker=3.141534, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=46, lower whisker=57.69213, lower quartile=57.69213, median=, upper quartile=7057322000.0, upper whisker=7057322000.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=47, lower whisker=1.814772e-11, lower quartile=1.814772e-11, median=, upper quartile=0.9971281, upper whisker=0.9971281, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=48, lower whisker=0.03517779, lower quartile=0.03517779, median=, upper quartile=24.0, upper whisker=24.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=49, lower whisker=0.0008959689, lower quartile=0.0008959689, median=, upper quartile=1.0, upper whisker=1.0, average= },
		] coordinates {};
		\addplot+ [
		draw=olive, fill=lime!40,
		boxplot prepared = { box extend=0.75, draw position=50, lower whisker=0.0006174048, lower quartile=0.0006174048, median=, upper quartile=6.282925, upper whisker=6.282925, average= },
		] coordinates {};
	\end{axis}
\end{tikzpicture}

==> vprec_libm_overview.tex <==
\begin{center}
	\begin{figure}[htb]
		\scalebox{0.67}{
			\begin{tikzpicture}[node distance=2em, auto]
			
			% nodes ------------------------------------------------------
			\node [process, minimum width=6em, minimum height=5em, align=center] (binary) {Binary\\\\\small\texttt{0101000}\\\small\texttt{0111011}\\\texttt{$\ldots$}};
			\node [doc, below = 2em of binary, minimum width=6em, minimum height=3em, align=center] (profile) {Profile};
			\node [doc, below = 1em of profile, minimum width=4.5em, minimum height=3em, align=center] (optConfig) {Optimized\\Precisions};
			
			\node [process, left = 6em of binary, minimum width=4em, minimum height=3em, align=center] (execute) {Execute};
			\node [below = 2em of execute, minimum width=4em, align=center] (ldpreload) {\texttt{LD\_PRELOAD}};
			\node [dataStructure, below = 2em of ldpreload, text width=4em, minimum width=4em, minimum height=2em, align=center] (vplibm) {\texttt{VPREC\\libm}};
			
			\node [process, right = 6em of profile, minimum width=4em, minimum height=3em, align=center] (explore) {Dichotomic\\Exploration};
			\node [doc, below = 2em of explore, minimum width=4em, minimum height=3em, align=center] (config) {Config.};
			
			\node [process, right = 13em of binary, minimum width=4em, minimum height=3em, align=center] (execute2) {Execute};
			\node [below = 2em of execute2, minimum width=4em, align=center] (ldpreload2) {\texttt{LD\_PRELOAD}};
			\node [dataStructure, below = 2em of ldpreload2, text width=4em, minimum width=4em, minimum height=2em, align=center] (vplibm2) {\texttt{VPREC\\libm}};
			
			\node [rectangle, draw, rounded corners, dashed, above left = -14em and -6em of execute, minimum width=8em, minimum height=16em, align=center] (boxProfile) {};
			\node [below right = -1.5em and -5.75em of boxProfile] (boxProfileText) {\textit{First Profile}};
			\node [rectangle, draw, rounded corners, dashed, above left = -16em and -6em of execute2, minimum width=15em, minimum height=18em, align=center] (boxExplore) {};
			\node [below right = -1.5em and -5.5em of boxExplore] (boxExploreText) {\textit{Exploration}};
			
			% edges
			\path [line] (binary.west) -- (execute.east);
			\path [line] (binary.east) -- (execute2.west);
			
			\path [line] (execute) -- (profile.west);
			
			\path [dottedLine] (ldpreload.north) -- (execute.south);
			\path [dottedLineSimple] (vplibm.north) -- (ldpreload.south);
			
			\path [line] (explore) -- (optConfig.east);
			\path [line] (explore.south) -- (config.north);
			\path [line] (config.east) -| (vplibm2.south);
			
			\path [line] (explore) edge [loop above,looseness=2, min distance=3em, out=55, in=115] (explore);
			
			\path [line] (execute2) -- (explore);
			
			\path [dottedLine] (ldpreload2.north) -- (execute2.south);
			\path [dottedLineSimple] (vplibm2.north) -- (ldpreload2.south);		
			
			\end{tikzpicture}
		}
		\caption{\texttt{VPREC-libm} optimization process overview}
		\label{fig:vprec-libm_overview}
	\end{figure}
\end{center}
